Exploiting Degeneracy in Belief Propagation Decoding of Quantum Codes

Quantum information needs to be protected by quantum error-correcting codes due to imperfect physical devices and operations. One would like to have an efficient and high-performance decoding procedure for the class of quantum stabilizer codes. A potential candidate is Pearl's belief propagation (BP), but its performance suffers from the many short cycles inherent in a quantum stabilizer code, especially highly-degenerate codes. A general impression exists that BP is not effective for topological codes. In this paper, we propose a decoding algorithm for quantum codes based on quaternary BP with additional memory effects (called MBP). This MBP is like a recursive neural network with inhibitions between neurons (edges with negative weights), which enhance the perception capability of a network. Moreover, MBP exploits the degeneracy of a quantum code so that the most probable error or its degenerate errors can be found with high probability. The decoding performance is significantly improved over the conventional BP for various quantum codes, including quantum bicycle, hypergraph-product, surface and toric codes. For MBP on the surface and toric codes over depolarizing errors, we observe error thresholds of 16% and 17.5%, respectively.

==> Fig_3qubits_LLR_RNN.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\normalsize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\normalsize]
%\tikzstyle{fac}=[anchor=west,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\large]


%-- input layer
%\draw[rounded corners,dashed] (0.4,6.6) rectangle (0.4+2.2,3.9);
%\draw[rounded corners,dashed] (0.4,3.6) rectangle (0.4+2.2,0.9);
%\draw[rounded corners,dashed] (0.4,0.6) rectangle (0.4+2.2,-.6);

\node[var] (p1) at (0.75,6.0) {\footnotesize $\Lambda_1$};
\node[var] (p2) at (0.75,1.5) {\footnotesize $\Lambda_2$};
\node[var] (p3) at (0.75,0.0) {\footnotesize $\Lambda_3$};



%-- 2 hidden layers (1st iteration)
\node[VAR] (d11) at (2.0,6.0) {\footnotesize $\Gamma_{1\to 1}$};
\node[VAR] (d12) at (2.0,4.5) {\footnotesize $\Gamma_{1\to 2}$};
\node[VAR] (d21) at (2.0,3.0) {\footnotesize $\Gamma_{2\to 1}$};
\node[VAR] (d22) at (2.0,1.5) {\footnotesize $\Gamma_{2\to 2}$};
\node[VAR] (d32) at (2.0,0.0) {\footnotesize $\Gamma_{3\to 2}$};

\draw[dashed]	(p1) -- (d11);
\draw[dashed]	(p1) -- (d12);
\draw[dashed]	(p2) -- (d21);
\draw[dashed]	(p2) -- (d22);
\draw[dashed] 	(p3) -- (d32);



\node[VAR] (dt11) at (5.0-0.25,6.0) {\footnotesize $\Delta_{1\to 1}$};
\node[VAR] (dt12) at (5.0-0.25,4.5) {\footnotesize $\Delta_{1\to 2}$};
\node[VAR] (dt21) at (5.0-0.25,3.0) {\footnotesize $\Delta_{2\to 1}$};
\node[VAR] (dt22) at (5.0-0.25,1.5) {\footnotesize $\Delta_{2\to 2}$};
\node[VAR] (dt23) at (5.0-0.25,0.0) {\footnotesize $\Delta_{2\to 3}$};

\draw[thin]	(d21) -- (dt11);
\draw[thin]	(d11) -- (dt12);
\draw[thin]	(d22) -- (dt21);
\draw[thin]	(d32) -- (dt21);
\draw[thin]	(d12) -- (dt22);
\draw[thin]	(d32) -- (dt22);
\draw[thin]	(d12) -- (dt23);
\draw[thin]	(d22) -- (dt23);


%\draw[rounded corners,dashed] (3.2,6.6) rectangle (3.2+2.2,3.9);
%\draw[rounded corners,dashed] (3.2,3.6) rectangle (3.2+2.2,-.6);
\node[var] (z1) at (3.6-0.25,6) {$z_1$};
\node[var] (z2) at (3.6-0.25,0) {$z_2$};

\draw[dashed]	(z1) -- (dt11);
\draw[dashed]	(z1) -- (dt12);
\draw[dashed]	(z2) -- (dt21);
\draw[dashed]	(z2) -- (dt22);
\draw[dashed]	(z2) -- (dt23);


\node[var] (q1) at (6.35-0.25,6.0) {\footnotesize $\Gamma_1$};
\node[var] (q2) at (6.35-0.25,1.5) {\footnotesize $\Gamma_2$};
\node[var] (q3) at (6.35-0.25,0.0) {\footnotesize $\Gamma_3$};

\draw[dashed]	(dt11) -- (q1);
\draw[dashed]	(dt12) -- (q2);
\draw[dashed]	(dt21) -- (q1);
\draw[dashed]	(dt22) -- (q2);
\draw[dashed]	(dt23) -- (q3);



%-- 2 hidden layers (2nd iteration)
\node[VAR] (D11) at (10-1.25,6.0) {\footnotesize $\Gamma_{1\to 1}$};
\node[VAR] (D12) at (10-1.25,4.5) {\footnotesize $\Gamma_{1\to 2}$};
\node[VAR] (D21) at (10-1.25,3.0) {\footnotesize $\Gamma_{2\to 1}$};
\node[VAR] (D22) at (10-1.25,1.5) {\footnotesize $\Gamma_{2\to 2}$};
\node[VAR] (D32) at (10-1.25,0.0) {\footnotesize $\Gamma_{3\to 2}$};

\draw[thin]	(dt21) -- (D11);
\draw[thin]	(dt11) -- (D12);
\draw[thin]	(dt22) -- (D21);
\draw[thin]	(dt12) -- (D22);


\node[var] (P1) at (8.75-1.25,6.0) {\footnotesize $\Lambda_1$};
\node[var] (P2) at (8.75-1.25,1.5) {\footnotesize $\Lambda_2$};
\node[var] (P3) at (8.75-1.25,0.0) {\footnotesize $\Lambda_3$};
\draw[dashed]	(P1) -- (D11);
\draw[dashed]	(P1) -- (D12);
\draw[dashed]	(P2) -- (D21);
\draw[dashed]	(P2) -- (D22);
\draw[dashed] 	(P3) -- (D32);


\node[VAR] (DT11) at (13.0-1.5,6.0) {\footnotesize $\Delta_{1\to 1}$};
\node[VAR] (DT12) at (13.0-1.5,4.5) {\footnotesize $\Delta_{1\to 2}$};
\node[VAR] (DT21) at (13.0-1.5,3.0) {\footnotesize $\Delta_{2\to 1}$};
\node[VAR] (DT22) at (13.0-1.5,1.5) {\footnotesize $\Delta_{2\to 2}$};
\node[VAR] (DT23) at (13.0-1.5,0.0) {\footnotesize $\Delta_{2\to 3}$};

\draw[thin]	(D21) -- (DT11);
\draw[thin]	(D11) -- (DT12);
\draw[thin]	(D22) -- (DT21);
\draw[thin]	(D32) -- (DT21);
\draw[thin]	(D12) -- (DT22);
\draw[thin]	(D32) -- (DT22);
\draw[thin]	(D12) -- (DT23);
\draw[thin]	(D22) -- (DT23);


\node[var] (Z1) at (11.6-1.5,6) {$z_1$};
\node[var] (Z2) at (11.6-1.5,0) {$z_2$};

\draw[dashed]	(Z1) -- (DT11);
\draw[dashed]	(Z1) -- (DT12);
\draw[dashed]	(Z2) -- (DT21);
\draw[dashed]	(Z2) -- (DT22);
\draw[dashed]	(Z2) -- (DT23);


%-- output layer
\node[var] (Q1) at (14.35-1.5,6.0) {\footnotesize $\Gamma_1$};
\node[var] (Q2) at (14.35-1.5,1.5) {\footnotesize $\Gamma_2$};
\node[var] (Q3) at (14.35-1.5,0.0) {\footnotesize $\Gamma_3$};

\draw[dashed]	(DT11) -- (Q1);
\draw[dashed]	(DT12) -- (Q2);
\draw[dashed]	(DT21) -- (Q1);
\draw[dashed]	(DT22) -- (Q2);
\draw[dashed]	(DT23) -- (Q3);


%-- inhibition
\draw[dotted]	(dt11)  .. controls (6.75,5) .. (D11);
\draw[dotted]	(dt12) -- (D21);
\draw[dotted]	(dt21) -- (D12);
\draw[dotted]	(dt22)  .. controls (6.75,2.5) .. (D22);
\draw[dotted]	(dt23)  .. controls (6.75,1) .. (D32);



%-- others
%%%%\node[fac] (dj) at (1.0 -0.00,-1.3) {$\{\Gamma_{n\to m}\} \atop = \{\Gamma_j\}_{j=1}^J$};
%%%%\node[fac] (w1) at (3.0 -0.22,-1.3) {$[w_{jk}]$};
%%%%\node[fac] (dk) at (4.4 -0.25,-1.3) {$\{\Delta_{m\to n}\} \atop = \{\Delta_k\}_{k=1}^J$};
%%%%\node[fac] (w2) at (6.5 -0.25,-1.3) {$[w'_{kj}]$};
%%%%\node[fac] (DJ) at (9.0 -1.2, -1.3) {$\{\Gamma_{n\to m}\} \atop = \{\Gamma_j\}_{j=1}^J$};
%%%%\node[fac] (W1) at (11.0-1.3, -1.3) {$[w_{jk}]$};
%%%%\node[fac] (DK) at (12.5-1.5, -1.3) {$\{\Delta_{m\to n}\} \atop = \{\Delta_k\}_{k=1}^J$};



\end{tikzpicture}

==> Fig_3qubits_LLR_RNN_qn.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\normalsize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\normalsize]
%\tikzstyle{fac}=[anchor=west,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\large]


%-- input layer
%\node[var] (p1) at (0.75,6.0) {$\mbf p_1$};
%\node[var] (p2) at (0.75,1.5) {$\mbf p_2$};
%\node[var] (p3) at (0.75,0.0) {$\mbf p_3$};



%-- 2 hidden layers (1st iteration)
%\node[VAR] (d11) at (2.0,6.0) {$d_{1\to 1}$};
%\node[VAR] (d12) at (2.0,4.5) {$d_{1\to 2}$};
%\node[VAR] (d21) at (2.0,3.0) {$d_{2\to 1}$};
%\node[VAR] (d22) at (2.0,1.5) {$d_{2\to 2}$};
%\node[VAR] (d32) at (2.0,0.0) {$d_{3\to 2}$};

%\draw[dashed]	(p1) -- (d11);
%\draw[dashed]	(p1) -- (d12);
%\draw[dashed]	(p2) -- (d21);
%\draw[dashed]	(p2) -- (d22);
%\draw[dashed] 	(p3) -- (d32);

%%%%\node[fac] (ddd) at (2.25,3.0) {{\bf . . .}};


\node[VAR] (dt11) at (5.0-0.25,6.0) {\footnotesize $\Delta_{1\to 1}$};
\node[VAR] (dt12) at (5.0-0.25,4.5) {\footnotesize $\Delta_{1\to 2}$};
\node[VAR] (dt21) at (5.0-0.25,3.0) {\footnotesize $\Delta_{2\to 1}$};
\node[VAR] (dt22) at (5.0-0.25,1.5) {\footnotesize $\Delta_{2\to 2}$};
\node[VAR] (dt23) at (5.0-0.25,0.0) {\footnotesize $\Delta_{2\to 3}$};

%\draw[thin]	(d21) -- (dt11);
%\draw[thin]	(d11) -- (dt12);
%\draw[thin]	(d22) -- (dt21);
%\draw[thin]	(d32) -- (dt21);
%\draw[thin]	(d12) -- (dt22);
%\draw[thin]	(d32) -- (dt22);
%\draw[thin]	(d12) -- (dt23);
%\draw[thin]	(d22) -- (dt23);


%\node[var] (z1) at (3.6-0.25,6) {$z_1$};
%\node[var] (z2) at (3.6-0.25,0) {$z_2$};

%\draw[dashed]	(z1) -- (dt11);
%\draw[dashed]	(z1) -- (dt12);
%\draw[dashed]	(z2) -- (dt21);
%\draw[dashed]	(z2) -- (dt22);
%\draw[dashed]	(z2) -- (dt23);


\node[var] (q1) at (6.35-0.25,5.0) {\footnotesize $\Gamma_1$};
\node[var] (q2) at (6.35-0.25,2.5) {\footnotesize $\Gamma_2$};
\node[var] (q3) at (6.35-0.25,0.5) {\footnotesize $\Gamma_3$};

\draw[dashed]	(dt11) -- (q1);
\draw[dashed]	(dt12) -- (q2);
\draw[dashed]	(dt21) -- (q1);
\draw[dashed]	(dt22) -- (q2);
\draw[dashed]	(dt23) -- (q3);



%-- 2 hidden layers (2nd iteration)
\node[VAR] (D11) at (10-1.25,6.0) {\footnotesize $\Gamma_{1\to 1}$};
\node[VAR] (D12) at (10-1.25,4.5) {\footnotesize $\Gamma_{1\to 2}$};
\node[VAR] (D21) at (10-1.25,3.0) {\footnotesize $\Gamma_{2\to 1}$};
\node[VAR] (D22) at (10-1.25,1.5) {\footnotesize $\Gamma_{2\to 2}$};
\node[VAR] (D32) at (10-1.25,0.0) {\footnotesize $\Gamma_{3\to 2}$};

\draw[thin]	(dt11) -- (D11);
\draw[thin]	(dt12) -- (D21);
\draw[thin]	(dt21) -- (D12);
\draw[thin]	(dt22) -- (D22);
\draw[thin]	(dt23) -- (D32);


\draw[dashed]	(q1) -- (D11);
\draw[dashed]	(q1) -- (D12);
\draw[dashed]	(q2) -- (D21);
\draw[dashed]	(q2) -- (D22);
\draw[dashed]	(q3) -- (D32);


%%%%\node[fac] (ddd) at (10.0,3.0) {{\bf . . .}};



%\node[var] (P1) at (8.75-1.25,6.0) {$\mbf p_1$};
%\node[var] (P2) at (8.75-1.25,1.5) {$\mbf p_2$};
%\node[var] (P3) at (8.75-1.25,0.0) {$\mbf p_3$};
%\draw[dashed]	(P1) -- (D11);
%\draw[dashed]	(P1) -- (D12);
%\draw[dashed]	(P2) -- (D21);
%\draw[dashed]	(P2) -- (D22);
%\draw[dashed] 	(P3) -- (D32);


%\node[VAR] (DT11) at (13.0-1.5,6.0) {$\delta_{1\to 1}$};
%\node[VAR] (DT12) at (13.0-1.5,4.5) {$\delta_{1\to 2}$};
%\node[VAR] (DT21) at (13.0-1.5,3.0) {$\delta_{2\to 1}$};
%\node[VAR] (DT22) at (13.0-1.5,1.5) {$\delta_{2\to 2}$};
%\node[VAR] (DT23) at (13.0-1.5,0.0) {$\delta_{2\to 3}$};

%\draw[thin]	(D21) -- (DT11);
%\draw[thin]	(D11) -- (DT12);
%\draw[thin]	(D22) -- (DT21);
%\draw[thin]	(D32) -- (DT21);
%\draw[thin]	(D12) -- (DT22);
%\draw[thin]	(D32) -- (DT22);
%\draw[thin]	(D12) -- (DT23);
%\draw[thin]	(D22) -- (DT23);


%\node[var] (Z1) at (11.6-1.5,6) {$z_1$};
%\node[var] (Z2) at (11.6-1.5,0) {$z_2$};

%\draw[dashed]	(Z1) -- (DT11);
%\draw[dashed]	(Z1) -- (DT12);
%\draw[dashed]	(Z2) -- (DT21);
%\draw[dashed]	(Z2) -- (DT22);
%\draw[dashed]	(Z2) -- (DT23);


%-- output layer
%\node[var] (Q1) at (14.35-1.5,6.0) {$\mbf q_1$};
%\node[var] (Q2) at (14.35-1.5,1.5) {$\mbf q_2$};
%\node[var] (Q3) at (14.35-1.5,0.0) {$\mbf q_3$};

%\draw[dashed]	(DT11) -- (Q1);
%\draw[dashed]	(DT12) -- (Q2);
%\draw[dashed]	(DT21) -- (Q1);
%\draw[dashed]	(DT22) -- (Q2);
%\draw[dashed]	(DT23) -- (Q3);



%-- others
%\node[fac] (dj) at (1.0 -0.00,-1.3) {$\{d_{n\to m}\} \atop = \{d_j\}_{j=1}^J$};
%\node[fac] (w1) at (3.0 -0.22,-1.3) {$[w_{jk}]$};
%\node[fac] (dk) at (4.4 -0.25,-1.3) {$\{\delta_{m\to n}\} \atop = \{\delta_k\}_{k=1}^J$};
%\node[fac] (w2) at (6.5 -0.25,-1.3) {$[w'_{kj}]$};
%\node[fac] (DJ) at (9.0 -1.2, -1.3) {$\{d_{n\to m}\} \atop = \{d_j\}_{j=1}^J$};
%\node[fac] (W1) at (11.0-1.3, -1.3) {$[w_{jk}]$};
%\node[fac] (DK) at (12.5-1.5, -1.3) {$\{\delta_{m\to n}\} \atop = \{\delta_k\}_{k=1}^J$};


\end{tikzpicture}

==> Fig_3qubits_S.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
%\node[chk] (W3) at (-1.25,0) {};
%\node[chk] (W2) at (-1.25,1) {};
%\node[chk] (W1) at (-1.25,2) {};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};

%\draw[thick] (W1) -- (x1) -- (c1) -- (x2) -- (W2);
%\draw[thick] (x1) -- (c2) -- (x3) -- (W3);
%\draw[thick] (x2) -- (c2);
\draw[thick] (x1) -- (c1);
\draw[thick,dashed] (x2) -- (c1);
\draw[thick,densely dotted] (x1) -- (c2) -- (x2);
\draw[thick,dashed] (x3) -- (c2);


%\node[fac] [left of=W1,xshift=7mm] {$Y_1$};
%\node[fac] [left of=W2,xshift=7mm] {$Y_2$};
%\node[fac] [left of=W3,xshift=7mm] {$Y_3$};


%\node[fac] [right of=c1,xshift=14mm] {$(S_1):~b(E_1,X)+b(E_2,Y)=z_1$};
%\node[fac] [right of=c2,xshift=21mm] {$(S_2):~b(E_1,Z)+b(E_2,Z)+b(E_3,Y)=z_2$};
\node[fac] [right of=c1,xshift=12mm] {$(S_1):~\langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
\node[fac] [right of=c2,xshift=19mm] {$(S_2):~\langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%%\node[fac] [right of=c1,xshift=21mm] {$(S_1):~\langle E,S_1\rangle \,= \langle E_1,X\rangle+\langle E_2,Y\rangle = z_1$};
%%\node[fac] [right of=c2,xshift=28mm] {$(S_2):~\langle E,S_2\rangle \,= \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle = z_2$};
%\node[fac] [right of=c1,xshift=25mm] {
%	\parbox{20em}{
%	$(S_1):~\langle E,S_1\rangle  = z_1$\\
%	$~~~~~~ = \langle E_1,X\rangle+\langle E_2,Y\rangle$
%	}
%};
%\node[fac] [right of=c2,xshift=25mm] {
%	\parbox{20em}{
%	$(S_2):~\langle E,S_2\rangle = z_2$\\
%	$~~~~~~ = \langle E_1,Z\rangle+\langle E_2,Z\rangle+\langle E_3,Y\rangle$
%	}
%};


\node[fac] (Xl) [right of=x3,xshift=5mm,yshift=7] {};
\node[fac] (Xr) [right of=x3,xshift=20mm,yshift=7] {$X$};
\draw[thick] (Xl) -- (Xr);
\node[fac] (Yl) [right of=x3,xshift=5mm,yshift=0] {};
\node[fac] (Yr) [right of=x3,xshift=20mm,yshift=0] {$Y$};
\draw[thick,dashed] (Yl) -- (Yr);
\node[fac] (Zl) [right of=x3,xshift=5mm,yshift=-7] {};
\node[fac] (Zr) [right of=x3,xshift=20mm,yshift=-7] {$Z$};
\draw[thick,densely dotted] (Zl) -- (Zr);


\end{tikzpicture}
